Unique End of Potential Line

This paper studies the complexity of problems in PPAD $\cap$ PLS that have unique solutions. Three well-known examples of such problems are the problem of finding a fixpoint of a contraction map, finding the unique sink of a Unique Sink Orientation (USO), and solving the P-matrix Linear Complementarity Problem (P-LCP). Each of these are promise-problems, and when the promise holds, they always possess unique solutions. We define the complexity class UEOPL to capture problems of this type. We first define a class that we call EOPL, which consists of all problems that can be reduced to End-of-Potential-Line. This problem merges the canonical PPAD-complete problem End-of-Line, with the canonical PLS-complete problem Sink-of-Dag, and so EOPL captures problems that can be solved by a line-following algorithm that also simultaneously decreases a potential function. Promise-UEOPL is a promise-subclass of EOPL in which the line in the End-of-Potential-Line instance is guaranteed to be unique via a promise. We turn this into a non-promise class UEOPL, by adding an extra solution type to EOPL that captures any pair of points that are provably on two different lines. We show that UEOPL $\subseteq$ EOPL $\subseteq$ CLS, and that all of our motivating problems are contained in UEOPL: specifically USO, P-LCP, and finding a fixpoint of a Piecewise-Linear Contraction under an $\ell_p$-norm all lie in UEOPL. Our results also imply that parity games, mean-payoff games, discounted games, and simple-stochastic games lie in UEOPL. All of our containment results are proved via a reduction to a problem that we call One-Permutation Discrete Contraction (OPDC). This problem is motivated by a discretized version of contraction, but it is also closely related to the USO problem. We show that OPDC lies in UEOPL, and we are also able to show that OPDC is UEOPL-complete.

==> figures/approximate_algo.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\size}{2.5}
  \pgfmathsetmacro{\rad}{0.6}
  \coordinate (apxc) at (-0.6, -0.5);
  \coordinate (actualc) at (-0.6, 0.5);
  \coordinate (globalc) at (0.5, 1.6);
  \coordinate (apxc end) at ($(apxc) +(-0.2, 0.6)$);
  \coordinate (actualc end) at ($(actualc) +(0.6, 0)$);
  \coordinate (bl) at (-\size, -\size);
  \coordinate (tl) at (-\size, \size);
  \coordinate (tr) at (\size, \size);
  \coordinate (br) at (\size, -\size);
  \coordinate (slice top) at (-0.6, \size);
  \coordinate (slice bottom) at (-0.6, -\size);
  % \draw[->, thick] (apx.center) -- ++(-0.2, 0.6) node (apx end) [left] {$f(z)$};
  % \draw[->, thick] (actual.center) -- ++(0.4, 0) node (actual end) [below right] {$f(y)$}; 
    
  \draw[thick] (tl) -- (tr) -- (br) -- (bl) -- (tl);
  \draw[thick, dashed, darkgray] (slice bottom) -- (slice top);
  
  \fill (apxc) circle [radius=\rad mm] node (apx) {}; %approximate fixpoint.
  \fill (actualc) circle [radius=\rad mm] node (actual) {}; % actual fixpoint.
  \fill[gray] (apxc end) circle [radius=\rad mm, fill=darkgray] node (apx end) {}; %approximate fixpoint.
  \fill[gray] (actualc end) circle [radius=\rad mm, fill=darkgray] node (actual end) {}; % actual fixpoint.
  \fill (globalc) circle [radius=\rad mm] node (global) {}; % global fixpoint.
    
  \draw[->, thick] (apx.center) -- (apxc end) node (apx end) [left] {\footnotesize $f(z)$};
  \draw[->, thick] (actual.center) -- (actualc end) node (actual end) [above] {\footnotesize $f(y)$}; 
  \node [above right] at (global) {\footnotesize $x^* = f(x^*)$};
  \node [above left] at (actual) {\footnotesize $y$};
  \node [below right] at (apx) {\footnotesize $z$};
  \node [below] at (slice bottom) {\footnotesize $\ss$};
  \begin{pgfonlayer}{background}
    %\fill[fill=pastelred] (-\size,-\size) rectangle (-0.6, \size);
    \node[above right=0.5cm of bl] (L) {\large $\mathcal{L}$}; 
    \node[above left=0.5cm of br] (R) {\large $\mathcal{R}$}; 
    \draw[->, thick, darkpastelblue] (apx.center) -- ++(1.1, 0.0);
    \draw[->, thick, darkpastelblue] (actual.center) -- ++(1.1, 0);
    \draw[->, thick, darkpastelred] (apx.center) -- ++(-0.2, 0.0);
  \end{pgfonlayer}
\end{tikzpicture}

==> figures/blue_surface_path.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[thick,step=1,xshift=0.5cm,yshift=0.5cm] (0,0) grid (10,8); 
\foreach \x/\y in {1/2,2/4,3/6,4/5,5/4,6/3,7/3,8/3,9/5,10/6}
{
	\mysquare{\x}{\y}{pastelblue}
	
}
\mytwocoloursquare{7}{3}

% COLUMN 01
\patharrow{1}{1}{1}{2}

% connect
\patharrow{1}{2}{1.99}{1}

% COLUMN 02
\patharrow{2}{1}{2}{2.1}
\patharrow{2}{2}{2}{3.1}
\patharrow{2}{3}{2}{4.1}

% connect
\patharrow{2}{3.92}{2.99}{1}

% COLUMN 03
\patharrow{3}{1}{3}{2.1}
\patharrow{3}{2}{3}{3.1}
\patharrow{3}{3}{3}{4.1}
\patharrow{3}{4}{3}{5.1}
\patharrow{3}{5}{3}{6.1}

% connect
\patharrow{3}{6}{3.99}{1}

% COLUMN 04
\patharrow{4}{1}{4}{2.1}
\patharrow{4}{2}{4}{3.1}
\patharrow{4}{3}{4}{4.1}
\patharrow{4}{4}{4}{5.1}

% connect
\patharrow{4}{5}{4.99}{1}

% COLUMN 05
\patharrow{5}{1}{5}{2.1}
\patharrow{5}{2}{5}{3.1}
\patharrow{5}{3}{5}{4.1}

% connect
\patharrow{5}{4}{5.99}{1}

% COLUMN 06
\patharrow{6}{1}{6}{2.1}
\patharrow{6}{2}{6}{3.1}

% connect
\patharrow{6}{3}{6.995}{1}

% COLUMN 07
\patharrow{7}{1}{7}{2.1}
\patharrow{7}{2}{7}{3}

\end{tikzpicture}


==> figures/cc_relations.tex <==
\begin{tikzpicture}[node distance=1.7cm, font=\sffamily]
\tikzset{>={Latex[width=2mm,length=2mm]}}
\tikzstyle{cc}=[rectangle, draw, rounded corners, font=\Large]
\tikzstyle{problems}=[font=\large]
\tikzstyle{problem}=[font=\Large]

\node[problems] (ssg) {\textsf{Simple Stochastic Games}};
\node[problems,below of=ssg,yshift=4.5mm] (dpg) {\textsf{Discounted Payoff Games}};
\node[problems,below of=dpg,yshift=4.5mm] (mpg) {\textsf{Mean-payoff Games}};
\node[problems,below of=mpg,yshift=4.5mm] (parity) {\textsf{Parity Games}};

\node[problem,above left of=ssg, xshift=-1.6cm, yshift=1.25cm] (contraction) {\textsf{PL Contraction}};
\node[problem,above right of=ssg, xshift=1.6cm, yshift=1.25cm] (uso) {\textsf{Unique Sink Orientation}};
\node[problem,above right of=ssg, xshift=0.3cm, yshift=0.05cm] (plcp) {\textsf{P-matrix LCP}};
\node[problem,above of=ssg, yshift=2.5cm] (opdc) {\textsf{One-Permutation Discrete Contraction}};

\node[cc, above of=opdc] (ueopl) {$\mathsf{UniqueEOPL}$};
\node[cc, above of=ueopl] (eopl) {$\mathsf{EOPL}$};
\node[cc, above of=eopl] (cls) {$\mathsf{CLS}$};


%\node[left of=ueopl, xshift=-1.5cm] (arrival) {ARRIVAL};

%\node[above left of=cls, xshift=-0.75cm] (mcontraction) {Metric Contraction};
%\node[above right of=cls, xshift=1.25cm] (mmcontraction) {Metametric Contraction};

\path[->, thick] (parity) edge (mpg);
\path[->, thick] (mpg) edge (dpg);
\path[->, thick] (dpg) edge (ssg);
\path[->, thick] (ssg) edge (contraction);
\path[->, thick] (ssg) edge (plcp);
\path[->, thick] (contraction) edge node[left,xshift=-2mm] {Theorem~\ref{thm:lcm}} (opdc);
\path[->, thick] (uso) edge node[right,xshift=2mm] {Theorem~\ref{thm:uso}} (opdc);
\path[->, thick] (plcp) edge node[right,xshift=1mm, yshift=-1mm] {Theorem~\ref{thm:plcp2uso}} (uso);
\path[<->, thick] (opdc) edge node[right] {Theorem~\ref{thm:opdc-completeness}} (ueopl);
\path[->, thick] (ueopl) edge node[right] {By definition} (eopl);
\path[->, thick] (eopl) edge node[right] {Corollary~\ref{cor:eoplinCLS}} (cls);

%\path[->] (arrival) edge node[above] {*} (ueopl);
%\path[<->] (eoml) edge node[above] {*} (eopl);
%\path[->] (eoml) edge node[left, xshift=-2mm] {{\small \cite{hubavcek2017hardness}}} (cls);
%\path[->] (ueopl) edge (eoml);
%\path[<->] (mcontraction) edge node[left, xshift=1mm, yshift=-2mm] {{\small \cite{DTZ17}}} (cls);
%\path[<->] (mmcontraction) edge node[right,yshift=-2mm] {*} (cls);
%\path[<->] (mcontraction) edge (mmcontraction);

\end{tikzpicture}


==> figures/exact_algo.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\size}{3}
  \pgfmathsetmacro{\rad}{0.6}
  \coordinate (bl) at (-\size, -\size);
  \coordinate (tl) at (-\size, \size);
  \coordinate (tr) at (\size, \size);
  \coordinate (br) at (\size, -\size);
  \coordinate (first) at (0, 1.4);
  \coordinate (second) at ($(\size/2, -0.6)$);
  \coordinate (third) at ($(\size/4, 0.8)$); 
  \draw[thick] (tl) -- (tr) -- (br) -- (bl) -- (tl);
  \draw[thick, dashed, darkgray] (0, \size) -- (0, -\size);
  \draw[thick, dashed, darkgray] ($(\size/2, \size)$) -- ($(\size/2, -\size)$);
  \draw[thick, dashed, darkgray] ($(\size/4, \size)$) -- ($(\size/4, -\size)$);
    
  \fill (first) circle [radius=\rad mm];
  \fill (second) circle [radius=\rad mm];
  \fill (third) circle [radius=\rad mm];

  \coordinate (fourth) at ($(0, 0)$);
  \coordinate (fifth) at ($(0, \size/2)$);
  \coordinate (sixth) at ($(0, 3*\size/4)$);
  \coordinate (actual) at ($(1.2, 0.3)$);

  \coordinate (b1) at (0,-\size);
  \coordinate (b2) at (\size/2,-\size);
  \coordinate (b3) at (\size/4,-\size);

  % \fill (fourth) circle [radius=\rad mm];
  % \fill (fifth) circle [radius=\rad mm];
  % \fill (sixth) circle [radius=\rad mm];
  % \draw[->, thick] (fourth.center) -- ++(0.4, 0.7);
  % \draw[->, thick] (fifth.center) -- ++(0.6, 0.2);
  % \draw[->, thick] (sixth.center) -- ++(0.7, -0.1);

  \fill (actual) circle [radius=\rad mm];
  \node [right=1mm of actual] {$x^* = f(x^*)$};

  \node [below=0.5mm of b1] {$\frac{1}{2}$};
  \node [below=0.5mm of b2] {$\frac{3}{4}$};
  \node [below=0.5mm of b3] {$\frac{5}{8}$};

  \draw[->, thick] (first.center) -- ++(1.7, 0.0);
  \draw[->, thick] (second.center) -- ++(-0.4, 0.0);
  \draw[->, thick] (third.center) -- ++(0.5, 0.0);

  \begin{pgfonlayer}{background}
    \fill[pastelred, opacity=0.2] (0, -\size) rectangle (\size, \size);
    \fill[pastelred, opacity=0.4] ($(0, -\size)$) rectangle ($(\size/2, \size)$);
    \fill[pastelred, opacity=0.5] ($(\size/4, -\size)$) rectangle ($(\size/2, \size)$);
  \end{pgfonlayer}{background}
  % \draw[->, thick] (apx.center) -- (apxc end) node (apx end) [left] {\footnotesize $f(z)$};
  % \draw[->, thick] (actual.center) -- (actualc end) node (actual end) [above] {\footnotesize $f(y)$}; 
  % \node [above right] at (global) {\footnotesize $x^* = f(x^*)$};
  % \node [above left] at (actual) {\footnotesize $y$};
  % \node [below right] at (apx) {\footnotesize $z$};
  % \node [below] at (slice bottom) {\footnotesize $\ss$};
  % \begin{pgfonlayer}{background}
  %   %\fill[fill=pastelred] (-\size,-\size) rectangle (-0.6, \size);
  %   \node[above right=0.5cm of bl] (L) {\large $\mathcal{L}$}; 
  %   \node[above left=0.5cm of br] (R) {\large $\mathcal{R}$}; 
  %   \draw[->, thick, darkpastelblue] (apx.center) -- ++(1.1, 0.0);
  %   \draw[->, thick, darkpastelblue] (actual.center) -- ++(1.1, 0);
  %   \draw[->, thick, darkpastelred] (apx.center) -- ++(-0.2, 0.0);
  % \end{pgfonlayer}
\end{tikzpicture}

==> figures/left_right_equals.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[thick,step=1,xshift=0.5cm,yshift=0.5cm] (0,0) grid (10,8); 
\foreach \x/\y in {5/1,6/2,7/3,6/4,5/5,5/6,4/7,3/8}
{
	\leftrightcol{\x}{\y}
}
\end{tikzpicture}


==> figures/lemke_cones.tex <==
\begin{tikzpicture}

	\path[use as bounding box] (-3,-3) rectangle (3.7,3.9);
	\clip (-3,-3) rectangle (3.7,3.9);

	\tikzstyle{colvec} = [-{>[width=2mm,length=2mm]}, thick]

	% shading of M1 M2
	\draw[draw=none, fill=shade1] (3,1.5)  -- (3.5,2) -- (1.3,3.9) --  (0,0) -- cycle {};
	% shading of M1 -e2
	\draw[draw=none, fill=shade2] (3,1.5) -- (3.7,1) -- (3.2, 0) -- (1.5,-2) -- (0,-1.5) -- (0,0) -- cycle {};
	% shading of M2 -e1
	\draw[draw=none, fill=shade3] (-1.75,0) -- (-1.3,3.6) -- (1.3,3.9) -- (0,0) -- cycle {};
	% shading of -e1 -e2
	\draw[draw=none, fill=shade4] (-2.2,0) -- (-3,-2) -- (-2.5,-2.5) -- (-2,-3) -- (0,-1.5) -- (0,0) -- cycle {};

	% M1
	\draw[colvec, darkpastelblue] (0,0) -- (2,1) {};
	\node[darkpastelblue] at (2.3,0.8) {$M_1$};
	\node[darkpastelblue] at (2.9,0.8) {$\begin{bmatrix} 2\\ 1\\ \end{bmatrix}$};
	% M2
	\draw[colvec, darkpastelblue] (0,0) -- (1,3) {};
	\node[darkpastelblue] at (0.5,2.9) {$M_2$};
	\node[darkpastelblue] at (1.4,2.9) {$\begin{bmatrix} 1\\ 3\\ \end{bmatrix}$};
	% -e1
	\draw[colvec, darkpastelred] (0,0) -- (-1,0) {};
	\node[darkpastelred] at (-1,0.3) {$-e_1$};
	% -e2
	\draw[colvec, darkpastelred] (0,0) -- (0,-1) {};
	\node[darkpastelred] at (0.45,-0.85) {$-e_2$};


	% line from d to -q
	\draw[-, darkpastelbrown, thick] (-2,-1) -- (1,1);
	% x=1/7, y=3/7
	\node[fill=darkpastelbrown, circle, inner sep=1.5pt] at (0.142,0.429) {};
	\node[fill=darkpastelbrown, circle, inner sep=1.5pt] at (-0.5,0) {};

	% vertices on line

	% -q
	\node[fill=darkpastelmagenta, circle, inner sep=1.5pt] at (1,1) {};
	\node[darkpastelmagenta] at (1.35,1.55) {$-\qq = \begin{bmatrix} 1\\ 1\\ \end{bmatrix}$};

	% d
	\node[fill=darkpastelbrown, circle, inner sep=1.5pt] at (-2,-1) {};
	\node[darkpastelbrown] at (-2,-1.8) {$-\cov = \begin{bmatrix} -2\\ -1\\ \end{bmatrix}$};

	% origin
	%\node[draw, fill=black, circle, inner sep=1pt] at (0,0) {};

\end{tikzpicture}


==> figures/lemke_eopl.tex <==

\tikzset{arrowstyle/.style={draw=black, fill=black, single arrow, minimum height=#1, minimum width=6ex, single arrow head extend=.4cm,}}
\newcommand{\tikzfancyarrow}[3]{\node [arrowstyle=1cm, rotate=-90] at (#1,#2) {};}

\newcommand{\zuparrow}[2]{
	\draw[->,line width=0.1mm] ([yshift=2mm]$(#1)!0.5!(#2)$) -- node[left] {\small $z$} ([yshift=5mm]$(#1)!0.5!(#2)$);
}
\newcommand{\zdnarrow}[2]{
	\draw[->,line width=0.1mm] ([yshift=5mm]$(#1)!0.5!(#2)$) -- node[left] {\small $z$} ([yshift=2mm]$(#1)!0.5!(#2)$);
}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{vertex}=[draw,ultra thick,circle,fill=white,minimum size=10pt,inner sep=0pt]
\tikzstyle{red vertex} = [vertex, fill=pastelred]
\tikzstyle{blue vertex} = [vertex, fill=pastelblue]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = []

\begin{tikzpicture}[scale=1,swap]

\path[use as bounding box] (-1.7,-3) rectangle (7.7,3);
\clip (-1.7,-3) rectangle (7.7,3);

\node (ray) at (-1.5,1) {};

\foreach \pos/\name in {
{(0,1)/start},
{(1,1)/1},
{(2,1)/2},
{(3,1)/3}, 
{(4,1)/4}, 
{(5,1)/5}, 
{(6,1)/6}, 
{(7,1)/end}}
	\node[vertex] (\name) at \pos {};

\path[edge] (ray) -- node[below,xshift=-1mm, align=center, fontscale=-1] {primary\\ ray} node () {} (start);

\zdnarrow{ray}{start}
\zdnarrow{start}{1}
\zdnarrow{1}{2}
\zuparrow{2}{3}
\zuparrow{3}{4}
\zuparrow{4}{5}
\zdnarrow{5}{6}
\zdnarrow{6}{end}

%\zdnarrow{e1};
%\zuparrow{e2};

%\tikzfancyarrow}[2]{\node [arrowstyle=1.25cm, rotate=-90] at (#1,#2) {};}

% Connect vertices with edges and draw weights
\foreach \source/ \dest /\weight in
	{
	start/1/,
	1/2/,
	2/3/,
	3/4/,
	4/5/,
	5/6/,
	6/end/
	}
	\path[edge] (\source) -- node[weight] {$\weight$} (\dest);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% NOW WITH S AND P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[red vertex] (10) at (-1,-1) [label=above:{$\mathbf 0$}] {};

\foreach \pos/\name in {
{(0,-1)/11},
{(1,-1)/12},
{(2,-1)/13}, 
{(3,-1)/14}, 
{(4,-1)/15},
{(5,-1)/16},
{(6,-1)/17},
{(7,-1)/18}}
	\node[vertex] (\name) at \pos {};

% First path
\draw[edge,->] (10) edge [loop left] node [below]  {\tiny $P$} ();
\draw[edge,->] (10) edge [bend left] node [above] {\tiny $S$} (11);
\draw[edge,->] (11) edge [bend left] node [below] {\tiny $P$} (10);

\draw[edge,->] (11) edge [bend left] node [above] {\tiny $S$} (12);
\draw[edge,->] (12)	edge [bend left] node [below] {\tiny $P$} (11);

\draw[edge,->] (12) edge [bend left] node [above] {\tiny $S$} (13);
\draw[edge,->] (13)	edge [bend left] node [below] {\tiny $P$} (12);
\draw[edge,->] (13) edge [loop right] node [above]  {\tiny $S$} ();

% 2 isolated vertices
\draw[edge,->] (14) edge [loop below] node [right]  {\tiny $S,P$} ();
\draw[edge,->] (15) edge [loop below] node [right]  {\tiny $S,P$} ();

% Second path
\draw[edge,->] (16) edge [loop left] node [below]  {\tiny $P$} ();
\draw[edge,->] (16) edge [bend left] node [above] {\tiny $S$} (17);
\draw[edge,->] (17)	edge [bend left] node [below] {\tiny $P$} (16);

\draw[edge,->] (17) edge [bend left] node [above] {\tiny $S$} (18);
\draw[edge,->] (18)	edge [bend left] node [below] {\tiny $P$} (17);
\draw[edge,->] (18) edge [loop right] node [above]  {\tiny $S$} ();

\node[blue vertex] at (18) {};
\node[blue vertex] at (16) {};
\node[blue vertex] at (13) {};

% REDUCTION ARROW
\draw[-{>[scale=2.5,
          length=2,
  		  width=8]}, line width=2mm] (3,0.4) -- (3,-0.4); 

\node[align=center] at (3,2.25) {Lemke path showing increase/decrease of $z$};
\node[align=center] at (3,-2.25) {\textsc{EndOfPotentialLine} instance}; % $\mathcal E$};

\end{tikzpicture}



==> figures/red_and_blue_sq.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[thick,step=1,xshift=0.5cm,yshift=0.5cm] (0,0) grid (10,8); 
\foreach \x/\y in {1/2,2/4,3/6,4/5,5/4,6/3,7/3,8/3,9/5,10/6}
{
	\mysquare{\x}{\y}{pastelblue}
}
\foreach \x/\y in {5/1,6/2,6/4,5/5,5/6,4/7,3/8}
{
	\mysquare{\x}{\y}{pastelred}
}

\mytwocoloursquare{7}{3}

\end{tikzpicture}


==> figures/ueopl.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\tikzstyle{vertex}=[draw,ultra thick,circle,fill=white,minimum size=15pt,inner sep=0pt]

\tikzstyle{red vertex} = [vertex, fill=red!40]
\tikzstyle{blue vertex} = [vertex, fill=blue!40]
\tikzstyle{green vertex} = [vertex, fill=green!30]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = []
%\tikzstyle{weight} = [font=\small]
\tikzstyle{red edge} = [draw,line width=5pt,-,red!50]
\tikzstyle{blue edge} = [draw,line width=5pt,-,blue!50]
\tikzstyle{green edge} = [draw,line width=5pt,-,green!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

%\scalebox{0.95}{
\begin{tikzpicture}[scale=1.2,swap]

% main line
\node[vertex]      (a0) at (0,0) [label=below:$0^n$]     {$0$};
\node[vertex]      (a1) at (1,0)                         {$1$};
\node[vertex]      (a2) at (2,0)                         {$2$};
\node[vertex]      (a3) at (3,0) [label=below:$x$]       {$3$};
\node[vertex]      (a4) at (5,0) [label=below:$S(x)$]    {$5$};
\node[red vertex]  (a5) at (6,0) [label=below:UV1]       {$7$};

% after line
\node[green vertex](b1) at (8,0) [label=below:UV2]       {$8$};
\node[blue vertex] (b2) at (9,0) [label=below:U1]        {$9$};

% above line
\node[green vertex](c1) at (2,2) [label=below:UV2]       {$2$};
\node[vertex]      (c2) at (3,2)                         {$3$};
\node[vertex]      (c3) at (4,2) [label=below:$y$]       {$4$};
\node[vertex]      (c4) at (5,2)                         {$5$};
\node[blue vertex] (c5) at (7,2) [label=below:U1]       {$7$};
    
% Connect vertices with edges
\path[edge] (a0) -- (a1);
\path[edge] (a1) -- (a2);
\path[edge] (a2) -- (a3);
\path[edge] (a3) -- (a4);
\path[edge] (a4) -- (a5);
\path[edge] (b1) -- (b2);
\path[edge] (c1) -- (c2);
\path[edge] (c2) -- (c3);
\path[edge] (c3) -- (c4);
\path[edge] (c4) -- (c5);
\path[edge,dashed] (a5) -- (c1);

%\node[blue vertex, text=white] at (end) [label=below:U1] {$1$};
%\node[blue vertex, text=white] at (p1) [label=right:UV2]  {$8$};
%\node[blue vertex, text=white] at (p6) [label=left:U1] {$3$};
%\node[blue vertex, text=white] at (p3) [label=right:UV1] {$6$};
%% on the cycle:
%\node[blue vertex, text=white] at (a) [label=above:UV1]{$5$}; 

\end{tikzpicture}


==> figures/up_down_equals.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[thick,step=1,xshift=0.5cm,yshift=0.5cm] (0,0) grid (10,8); 
\foreach \x/\y in {1/2,2/4,3/6,4/5,5/4,6/3,7/3,8/3,9/5,10/6}
{
	\updncol{\x}{\y}
}
\end{tikzpicture}

